BARK: A Fully Bayesian Tree Kernel for Black-box Optimization

We perform Bayesian optimization using a Gaussian process perspective on Bayesian Additive Regression Trees (BART). Our BART Kernel (BARK) uses tree agreement to define a posterior over piecewise-constant functions, and we explore the space of tree kernels using a Markov chain Monte Carlo approach. Where BART only samples functions, the resulting BARK model obtains samples of Gaussian processes defining distributions over functions, which allow us to build acquisition functions for Bayesian optimization. Our tree-based approach enables global optimization over the surrogate, even for mixed-feature spaces. Moreover, where many previous tree-based kernels provide uncertainty quantification over function values, our sampling scheme captures uncertainty over the tree structure itself. Our experiments show the strong performance of BARK on both synthetic and applied benchmarks, due to the combination of our fully Bayesian surrogate and the optimization procedure.

==> figs/work_overview.tikz <==
\begin{tikzpicture}[scale=0.6]  % Adjusting the overall scale to fit everything nicely
  % Background rectangles for the effect of multiple forests, stacked diagonally
  % Draw each rectangle moving from bottom-left to top-right, with reduced width
  \draw[gray, very thick, fill=gray!30] (-0.1, 0.1) rectangle ++(6.4, 4.5);  % outermost rectangle (back)
  \draw[gray, very thick, fill=gray!20] (0.1, 0.3) rectangle ++(6.4, 4.5);  % middle rectangle
  \draw[gray, very thick, fill=gray!10] (0.3, 0.5) rectangle ++(6.4, 4.5);  % innermost rectangle (front)

  % Main rectangle around the grid of trees, slightly smaller to match right side
  \draw[black, very thick] (0.3, 0.5) rectangle ++(6.4, 4.5);  % main rectangle around the trees

  % Placing the grid of trees, scaled down
  \node at (3.5, 2.55) {
    \begin{tabular}{cccc}
      \scalebox{0.4}{\begin{forest}
      for tree={circle, draw, minimum size=6pt, inner sep=1pt, s sep=4pt, l sep=6pt}
      [{ }, [ { } [ { } ] [ { } ] ] [ { } [ { } ] [ { } ] ] ]
      \end{forest}}
      &
      \scalebox{0.4}{\begin{forest}
      for tree={circle, draw, minimum size=6pt, inner sep=1pt, s sep=4pt, l sep=6pt}
      [{ }, [ { } [ { } ] [ { } ] ] [ { }  ] ]
      \end{forest}}
      &
      \scalebox{0.4}{\begin{forest}
      for tree={circle, draw, minimum size=6pt, inner sep=1pt, s sep=4pt, l sep=6pt}
      [{ }, [ { } [ { } ] [ { } ] ] [ { } [ { } ] [ { } ] ] ]
      \end{forest}}
      \\
      \scalebox{0.4}{\begin{forest}
      for tree={circle, draw, minimum size=6pt, inner sep=1pt, s sep=4pt, l sep=6pt}
      [{ }, [ { }  ] [ { } ] ]
      \end{forest}}
      &
      \scalebox{0.4}{\begin{forest}
      for tree={circle, draw, minimum size=6pt, inner sep=1pt, s sep=4pt, l sep=6pt}
      [{ }, [ { } ] [ { } [ { } ]  [ { } ]] ]
      \end{forest}}
      &
      \scalebox{0.4}{\begin{forest}
      for tree={circle, draw, minimum size=6pt, inner sep=1pt, s sep=4pt, l sep=6pt}
      [{ }, [ { } [ { } ] [ { } ] ] [ { } [ { } ] [ { } ] ] ]
      \end{forest}}
    \end{tabular}
  };

  % Arrow labeled "MCMC" from the top left of the frontmost rectangle to the top left of the backmost rectangle
  \draw[thick, -latex] (0.2, 5.1) -- node[above, sloped, font=\scriptsize] {MCMC} (-0.3, 4.6);

  % Arrows pointing to new rectangles, adjusted to start from the left rectangles
  \draw[thick, -latex] (6.7, 4) -- ++(0.8, 0);  % upper arrow from current set to new set
  \draw[thick, -latex] (6.7, 2.5) -- ++(0.8, 0);  % middle arrow
  \draw[thick, -latex] (6.7, 1) -- ++(0.8, 0);  % lower arrow

  % New empty rectangles, with one containing a PDF
  \draw[gray, very thick, fill=gray!30] (7.5, 0.1) rectangle ++(6.4, 4.5);  % first new empty rectangle
  \draw[gray, very thick, fill=gray!20] (7.7, 0.3) rectangle ++(6.4, 4.5);  % second new empty rectangle
  \draw[black, very thick, fill=gray!10] (7.9, 0.5) rectangle ++(6.4, 4.5);  % third new empty rectangle
  
  % Image in the middle rectangle
  \node at (11.2, 2.9) {\includegraphics[width=3.4cm, height=2cm]{figs/posterior_dist_alfalfa.pdf}};  % Inserting the PDF
  
  % New empty rectangle for image on the top right side
  \draw[black, very thick, fill=gray!10] (15.3, 2.75) rectangle ++(6.4, 2.25);  % rectangle for image
  % Image in the top right rectangle
  \node at (18.5, 3.9) {\includegraphics[width=3cm, height=1.15cm]{figs/posterior_sample_alfalfa.pdf}};  % Inserting the PDF

  % Arrow from convergence point
  \draw[thick, -latex] (14.3, 3.85) .. controls (14.6, 3.85) and (14.65, 2.6) .. (15.2, 2.6);

  \draw[thick, -latex] (14.3, 2.6) -- ++ (0.9, 0);

  \draw[thick, -latex] (14.3, 1.35) .. controls (14.6, 1.35) and (14.65, 2.6) .. (15.2, 2.6);

  % New empty rectangles for image and equation
  \draw[black, very thick, fill=gray!10] (15.3, 0.25) rectangle ++(6.4, 2.25);  % rectangle for equation

  % Equation in the bottom rectangle
  \node at (18.5, 1.25) {$\approx \int \alpha(x | T) p(T) dT$};
  
\end{tikzpicture}

